Deep Multimodal Feature Analysis for Action Recognition in RGB+D Videos

Single modality action recognition on RGB or depth sequences has been extensively explored recently. It is generally accepted that each of these two modalities has different strengths and limitations for the task of action recognition. Therefore, analysis of the RGB+D videos can help us to better study the complementary properties of these two types of modalities and achieve higher levels of performance. In this paper, we propose a new deep autoencoder based shared-specific feature factorization network to separate input multimodal signals into a hierarchy of components. Further, based on the structure of the features, a structured sparsity learning machine is proposed which utilizes mixed norms to apply regularization within components and group selection between them for better classification performance. Our experimental results show the effectiveness of our cross-modality feature analysis framework by achieving state-of-the-art accuracy for action classification on five challenging benchmark datasets.

==> conv.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.66064453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54990991)%
    \put(0,0){\includegraphics[width=\unitlength]{conv.pdf}}%
    \put(0.01132713,0.26950962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_r^H$}}}%
    \put(0.84202159,0.26640886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_d^H$}}}%
    \put(0.10070511,0.00545451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_r^1$}}}%
    \put(-0.00199957,0.35309371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PCA}}}%
    \put(0.17134059,0.00561065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_d^1$}}}%
    \put(0.32024846,0.0055972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_r^2$}}}%
    \put(0.40228281,0.00575318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_d^2$}}}%
    \put(0.61420293,0.00603065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_r^n$}}}%
    \put(0.69623729,0.00618695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_d^n$}}}%
    \put(0.1084418,0.12095685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$DSSCA^L$}}}%
    \put(0.32842398,0.12009232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$DSSCA^L$}}}%
    \put(0.62290073,0.1209241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$DSSCA^L$}}}%
    \put(0.52035666,0.13160929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.36783166,0.49519131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$DSSCA^H$}}}%
    \put(0.85468577,0.35309371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PCA}}}%
    \put(0.29736413,0.31739941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
    \put(0.68165023,0.31772023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{...}}}%
  \end{picture}%
\endgroup%


==> deep.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'deep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.28379517bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41925871)%
    \put(0,0){\includegraphics[width=\unitlength]{deep.pdf}}%
    \put(0.22333978,0.004871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_r$}}}%
    \put(0.65928437,0.0045839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_d$}}}%
    \put(0.24390354,0.17266659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Y}_r^1$}}}%
    \put(0.6303728,0.17266659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Y}_d^1$}}}%
    \put(-0.00058828,0.17266659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Z}_r^1$}}}%
    \put(0.87208674,0.17266659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Z}_d^1$}}}%
    \put(0.24371539,0.28315799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Y}_r^2$}}}%
    \put(0.63018482,0.28315799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Y}_d^2$}}}%
    \put(-0.00077639,0.28315799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Z}_r^2$}}}%
    \put(0.87189836,0.28315799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Z}_d^2$}}}%
    \put(0.244521,0.39286032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Y}_r^l$}}}%
    \put(0.63099039,0.39286032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Y}_d^l$}}}%
    \put(0.0000292,0.39286032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Z}_r^l$}}}%
    \put(0.87270386,0.39286032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Z}_d^l$}}}%
  \end{picture}%
\endgroup%


==> layer.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'layer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.01157837bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35186384)%
    \put(0,0){\includegraphics[width=\unitlength]{layer.pdf}}%
    \put(0.22829345,0.00498323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_r$}}}%
    \put(0.67428291,0.00468952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf X}_d$}}}%
    \put(0.24933103,0.17664511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Y}_r$}}}%
    \put(0.64470517,0.17664511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Y}_d$}}}%
    \put(-0.00079428,0.17664511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Z}_r$}}}%
    \put(0.8919886,0.17664511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Z}_d$}}}%
    \put(0.2320586,0.33444405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\bf X}_r$}}}%
    \put(0.67199956,0.33415033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde{\bf X}_d$}}}%
    \put(0.3397021,0.10907001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf W}_r$}}}%
    \put(0.54411833,0.10907001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf W}_d$}}}%
    \put(0.10434919,0.10907001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf V}_r$}}}%
    \put(0.78391654,0.10907001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf V}_d$}}}%
    \put(0.3397021,0.24139894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Q}_r$}}}%
    \put(0.54411833,0.24139894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf Q}_d$}}}%
    \put(0.10434919,0.24139894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf U}_r$}}}%
    \put(0.78391654,0.24139894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf U}_d$}}}%
  \end{picture}%
\endgroup%

